QStore: Quantization-Aware Compressed Model Storage

Modern applications commonly leverage large, multi-modal foundation models. These applications often feature complex workflows that demand the storage and usage of similar models in multiple precisions. A straightforward approach is to maintain a separate file for each model precision (e.g., INT8, BF16), which is indeed the approach taken by many model providers such as HuggingFace and Ollama. However, this approach incurs excessive storage costs since a higher precision model (e.g., BF16) is a strict superset of a lower precision model (e.g., INT8) in terms of information. Unfortunately, simply maintaining only the higher-precision model and requiring every user to dynamically convert the model precision is not desirable because every user of lower precision models must pay the cost for model download and precision conversion. In this paper, we present QStore, a unified, lossless compression format for simultaneously storing a model in two (high and low) precisions efficiently. Instead of storing low-precision and high-precision models separately, QStore stores low-precision model and only the residual information needed to reconstruct high-precision models. The size of residual information is significantly smaller than the original high-precision models, thus achieving high savings in storage cost. Moreover, QStore does not compromise the speed of model loading. The low-precision models can be loaded quickly just like before. The high-precision models can also be reconstructed efficiently in memory by merging low-precision data and the residual with QStore's lightweight decoding logic. We evaluate QStore for compressing multiple precisions of popular foundation models, and show that QStore reduces overall storage footprint by up to 2.2x (45% of the original size) while enabling up to 1.7x and 1.8x faster model saving and loading versus existing approaches.

==> plots/exp_bandwidth.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}

\centering

\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=1000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6,7,8},
    xticklabel style   = {align=center},
    % xticklabels = {1700, 1600, 800, 400, 200, 100, 50},
    ytick={0, 200, 400, 600, 800, 1000},
    yticklabels={0, 200, 400, 600, 800, 1000},
    xlabel=Read bandwidth (MB/s),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 500,
    xtick = {0, 100, 200, 300, 400, 500},
    xticklabels = {0, 100, 200, 300, 400, 500},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
                inner ysep=0.1pt,
                legend image post style={xscale=0.6},
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Load Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

\addplot[BaseBothColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
20 998.4
50 399.3
100 199.6
200 99.7
300 66.5
400 49.8
500 39.891
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
20 463
50 185
100 92.8
200 46.8
300 31.4
400 23.8
500 19.19
};
\addlegendentry{\safetensors}
\addlegendentry{\format \textbf{(Ours)}};
\draw[black, very thick, densely dashed,opacity=0.5] (axis cs: 30,0) -- (axis cs: 30, 1000);
\node[anchor=south west, align=left] at (axis cs: 30,600) {\scriptsize Cloud storage\\[-0.7em]\scriptsize  download speed};
% % Compute
% \addplot[fill=PinkColor,draw=none]
% table[x=x,y=y] {
% x y
% 1 0.8
% 2 0.6
% 3 0.4
% 4 0.2
% 5 0
% };

% \addlegendentry{Migrate}
% \addlegendentry{Recompute}

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Llama 3.1 8B}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}

\begin{axis}[
    xtick=data,
    width=45mm,
    height=28mm,
    ymin=0,
    ymax=5000,
    axis y line*=none,
    axis x line*=none,
    xtick={1,2,3,4,5, 6},
    xticklabel style   = {align=center},
    xticklabels = {1600, 800, 400, 200, 100, 50},
    ytick={0, 1000, 2000, 3000, 4000, 5000},
    yticklabels={0, 1000, 2000, 3000, 4000, 5000},
    xlabel=I/O bandwidth (MB/s),
    xlabel style={yshift = 2.5ex},
    ylabel style={yshift=-4ex},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 600,
    xtick = {0, 100, 200, 300, 400, 500, 600},
    xticklabels = {0, 100, 200, 300, 400, 500, 600},
    tick label style={font=\scriptsize},
    legend style={
        at={(-0.2,1.1)},anchor=south west,column sep=2pt,inner ysep = 0.5pt,
        draw=black,fill=white,
        /tikz/every even column/.append style={column sep=5pt},
        font=\scriptsize,
    },
    legend cell align={left},
    legend columns=4,
    label style={font=\scriptsize},
    %  xlabel={system},
    ylabel={Load Time (s)},
    ymajorgrids,
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[BaseBothColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
20 4492.5
50 1795.6
100 898.487
200 449.461
300 299.593
400 229.309
500 186.09
600 157.35
};
\addplot[OursColor, thick, mark = *, mark size=1pt]
table[x=x,y=y] {
x y
20 2009.94
50 809.987
100 404.627
200 203.129
300 137.9
400 110.15
500 90.7
600 72.7
700 65.6
800 64.6
900 60.6
1000 58.1
1200 56.6
1500 56.4
};
\draw[black, very thick, densely dashed, opacity=0.5] (axis cs: 30,0) -- (axis cs: 30, 5000);
\node[anchor=south west, align=left] at (axis cs: 30,3000) {\scriptsize Cloud storage\\[-0.7em]\scriptsize  download speed};

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Qwen 2.5 VL 32B}
\end{subfigure}
% \begin{subfigure}[b]{0.32\linewidth}
% \begin{tikzpicture}

% \begin{axis}[
%     xtick=data,
%     width=60mm,
%     height=32mm,
%     ymin=0,
%     ymax=3000,
%     axis y line*=none,
%     axis x line*=none,
%     xtick={1,2,3,4,5, 6},
%     xticklabel style   = {align=center},
%     xticklabels = {1600, 800, 400, 200, 100, 50},
%     ytick={0, 500, 1000, 1500, 2000, 2500, 3000},
%     yticklabels={0, 500, 1000, 1500, 2000, 2500, 3000},
%     xlabel=No. cell executions,
%     xlabel style={yshift = 2ex},
%     ylabel style={yshift=-4ex},
%     % yticklabels={200, 400, 600, 800},
%     xmin = 0,
%     xmax = 20,
%     xtick = {0, 5,10,15.0,20.0},
%     xticklabels = {0, 500,1000,1500,2000},
%     tick label style={font=\footnotesize},
%     legend style={
%         at={(-0.2,1.1)},anchor=south west,column sep=2pt,
%         draw=black,fill=white,
%         /tikz/every even column/.append style={column sep=5pt},
%         font=\scriptsize,
%     },
%     legend cell align={left},
%     legend columns=4,
%     label style={font=\footnotesize},
%     %  xlabel={system},
%     ylabel={Time (ms)},
%     ymajorgrids,
%     % legend image code/.code={%
%     % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
% ]

% % \addplot[GreenColor,mark=*] coordinates
% % {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% % Read
% \addplot[GreenColor, thick]
% table[x=x,y=y] {
% x y
% 1 3
% 2 2
% 3 2
% 4 2
% 5 2
% 6 2
% 7 2
% 8 2
% 9 2
% 10 2
% 11 2
% 12 2
% 13 2
% 14 2
% 15 2
% 16 2
% 17 2
% 18 2
% 19 2
% 20 2
% };
% \addplot[BlueColor, thick]
% table[x=x,y=y] {
% x y
% 1 2873
% 2 2879
% 3 2967
% 4 2914
% 5 2895
% 6 2877
% 7 2908
% 8 2922
% 9 2958
% 10 2876
% 11 2882
% 12 2937
% 13 2899
% 14 2938
% 15 2935
% 16 2906
% 17 2878
% 18 2908
% 19 2925
% 20 2894
% };
% \addplot[YellowColor, thick]
% table[x=x,y=y] {
% x y
% 1 481
% 2 477
% 3 478
% 4 483
% 5 481
% 6 497
% 7 472
% 8 478
% 9 469
% 10 474
% 11 482
% 12 474
% 13 483
% 14 472
% 15 583
% 16 476
% 17 479
% 18 473
% 19 473
% 20 589
% };


% % % Compute
% % \addplot[fill=PinkColor,draw=none]
% % table[x=x,y=y] {
% % x y
% % 1 0.8
% % 2 0.6
% % 3 0.4
% % 4 0.2
% % 5 0
% % };

% % \addlegendentry{Migrate}
% % \addlegendentry{Recompute}

% \end{axis}
% \end{tikzpicture}
% \vspace{-6mm}
% \caption{Size/serializability profiling}
% \end{subfigure}

\caption{\format's decoding time (secs) versus read bandwidth for two selected models. \format's smaller incurred storage size saves loading time by $2.2\times$ at lower bandwidths.
}
\label{fig:exp_bandwidth}
\end{figure}


==> plots/exp_decode_both_scatter.tex <==
\newcommand\figwidth{45mm}

\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=30,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 10, 20, 30},
    yticklabels={0, 10, 20, 30},
    xlabel=Storage size (GB),
    xlabel style={yshift = 3ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4.5ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.3,1.07)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=0.2cm},
        font=\footnotesize,
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Load time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark = *, mark size = 1.5pt, BaseBothColor]
table[x=x,y=y] {
x y
19.866 26.1508
19.500 25.564
19.500 25.540
};
\addlegendentry{\safetensors}
\addplot[only marks, mark = +, mark size = 1.5pt, LzfourColor]
table[x=x,y=y] {
x y
19.943 27.792
19.575 27.998
19.574 27.816
};
\addlegendentry{\lzfour}
\addplot[only marks, mark=x, mark size = 1.5pt, ZstdColor]
table[x=x,y=y] {
x y
16.194 21.857
15.858 22.542
15.829 22.379
};
\addlegendentry{\zstd}
\addplot[only marks, mark= square*,mark size = 1.5pt, ZipnnColor]
table[x=x,y=y] {
x y
14.671  20.406
14.363 20.857
14.375 18.924
};
\addlegendentry{\zipnn (h. prec) + \zstd (l. prec)}
\addplot[only marks, mark=triangle*, mark size = 2.5pt, OursColor]
table[x=x,y=y] {
x y
9.465 12.054
9.113 11.773
9.041 12.024
};
\addlegendentry{\system \textbf(Ours)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Small Models (<20B Params.)}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=150,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 50, 100, 150},
    yticklabels={0, 50, 100, 150},
    xlabel=Storage size (GB),
    xlabel style={yshift = 3ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4.5ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 25, 50, 75, 100},
    xticklabels = {0, 25, 50, 75, 100},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.17)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=8,
    %  xlabel={system},
    ylabel={Load Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark = *, mark size = 1.5pt, BaseBothColor]
table[x=x,y=y] {
x y
72.869 97.505
87.744 114.298
91.864 120.849
};
\addplot[only marks, mark = +, mark size = 1.5pt, LzfourColor]
table[x=x,y=y] {
x y
72.954 104.184
87.882 126.482
92.180 134.328
};
\addplot[only marks, mark=x, mark size = 1.5pt, ZstdColor]
table[x=x,y=y] {
x y
58.860 84.891
70.095 101.149
74.989 109.549
};
\addplot[only marks, mark= square*,mark size = 1.5pt, ZipnnColor]
table[x=x,y=y] {
x y
53.383 77.721
64.239 95.022
67.602 99.775
};
\addplot[only marks, mark=triangle*, mark size = 2.5pt, OursColor]
table[x=x,y=y] {
x y
33.078 47.905
39.235 56.097
41.589 61.357
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Large Models (>20B Params.)}
\end{subfigure}


\caption{Decoding time when we need both high-precision and low-precision models, versus storage costs: \format's loads the model pair up to $2.2\times$ and $1.8\times$ faster versus loading uncompressed models and compression baselines.}
\label{fig:exp_decode_both}
\end{figure}


==> plots/exp_decode_large_scatter.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=20,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    xlabel=Storage size (GB),
    xlabel style={yshift = 3ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4.5ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 20,
    xtick = {0, 5, 10, 15, 20},
    xticklabels = {0, 5, 10, 15, 20},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(-0.3,1.07)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=0.2cm},
        font=\footnotesize,
        font=\scriptsize
    },
    legend cell align={left},
    legend columns=5,
    %  xlabel={system},
    ylabel={Load time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark = *, mark size = 1.5pt, BaseBothColor]
table[x=x,y=y] {
x y
19.866  17.3468
19.500 17.0119
19.500 17.2354
};
\addlegendentry{\safetensors}
\addplot[only marks, mark = +, mark size = 1.5pt, LzfourColor]
table[x=x,y=y] {
x y
19.943 18.917
19.575 18.818
19.574 18.561 
};
\addlegendentry{\lzfour}
\addplot[only marks, mark=x, mark size = 1.5pt, ZstdColor]
table[x=x,y=y] {
x y
16.194 13.808
15.858  14.333
15.829 14.193
};
\addlegendentry{\zstd}
\addplot[only marks, mark= square*,mark size = 1.5pt, ZipnnColor]
table[x=x,y=y] {
x y
14.671 11.602
14.363 12.305
14.375 12.214
};
\addlegendentry{\zipnn (h. prec) + \zstd (l. prec)}
\addplot[only marks, mark=triangle*, mark size = 2.5pt, OursColor]
table[x=x,y=y] {
x y
9.465 12.054
9.113 11.773
9.041 12.024
};
\addlegendentry{\system \textbf(Ours)}
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-6.5mm}
\caption{Small Models (<20B Params.)}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\begin{tikzpicture}


\begin{axis}[
    xtick=data,
    clip=false,
    width=\figwidth,
    height=28mm,
    ymin=0,
    ymax=100,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 25, 50, 75, 100},
    yticklabels={0, 25, 50, 75, 100},
    xlabel=Storage size (GB),
    xlabel style={yshift = 3ex},
    label style={font=\scriptsize},
    ylabel style={yshift=-4.5ex,xshift=-0.5ex, font=\scriptsize},
    % yticklabels={200, 400, 600, 800},
    xmin = 0,
    xmax = 100,
    xtick = {0, 25, 50, 75, 100},
    xticklabels = {0, 25, 50, 75, 100},
    tick label style={font=\scriptsize},
    x tick label style={yshift=0.5ex},
    legend style={
        at={(0.05,1.17)},anchor=south west,column sep=2pt,
        row sep = -0.4pt,
        draw=black,fill=white,
        inner ysep=0.1pt,
        /tikz/every even column/.append style={column sep=10pt},
        font=\footnotesize
    },
    legend cell align={left},
    legend columns=8,
    %  xlabel={system},
    ylabel={Load Time (s)},
    ymajorgrids,
    every axis plot/.append style={thick}
    % legend image code/.code={%
    % \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);}
]

% \addplot[GreenColor,mark=*] coordinates
% {(1, 51.2) (2, 47.7) (3, 50.5) (4, 62.2) (5, 63.0)(6, 75.2)};
% Read
\addplot[only marks, mark = *, mark size = 1.5pt, BaseBothColor]
table[x=x,y=y] {
x y
72.869 65.5253
87.744 76.153
91.864 80.572
};
\addplot[only marks, mark = +, mark size = 1.5pt, LzfourColor]
table[x=x,y=y] {
x y
72.954 70
87.882 84.276
92.180 89.706
};
\addplot[only marks, mark=x, mark size = 1.5pt, ZstdColor]
table[x=x,y=y] {
x y
58.860 54.726
70.095 65.366
74.989 70.452
};
\addplot[only marks, mark= square*,mark size = 1.5pt, ZipnnColor]
table[x=x,y=y] {
x y
53.383 45.741
64.239 56.877
67.602 59.498
};
\addplot[only marks, mark=triangle*, mark size = 2.5pt, OursColor]
table[x=x,y=y] {
x y
33.078 47.905
39.235 56.097
41.589 61.357
};
% ## 4times

\end{axis}
\end{tikzpicture}
\vspace{-2.5mm}
\caption{Large Models (>20B Params.)}
\end{subfigure}


\caption{Decoding time when we only need high-precision models, versus storage costs: \system loads the model up to $1.4\times$ faster versus loading uncompressed, comparable ($\pm 5\%$) to loading with a specialized compression algorithm (\zipnn).}
\label{fig:exp_decode_bf16}
\end{figure}

==> plots/exp_encode.tex <==
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\usetikzlibrary{patterns}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Qwen 7B
Mistral 8B
Llama 8B
}\datatable


\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -4.5ex, font=\scriptsize},
    width=45mm,
    height=28mm,
    bar width=1.0mm,
    ymin=0,
    ymax=150,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 50, 100, 150},
    yticklabels={0, 50, 100, 150},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.2cm},
        legend columns = 6,
        at={(-0.3,1.1)},
                inner ysep=0.1pt,
        anchor=south west,
        legend image post style={xscale=0.3},
        font=\scriptsize
    },
    ylabel={Encode Time (s)},
    area legend
    ]
                 
    \addplot [black,fill=BaseBothColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=Method,y=baseboth] {data/exp_encode_small.txt};
    \addlegendentry[]{\safetensors};
    
    
    % \addplot [black,fill=BaseLargeColor,x tick label style={xshift=-0.3cm}, postaction={
    %     pattern=horizontal lines
    % }] table[x=Method,y=baselarge] {data/exp_encode_small.txt};
    % \addlegendentry[]{\uncompressed};
    
    \addplot [black,fill=LzfourColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=Method,y=lzfour] {data/exp_encode_small.txt};
    \addlegendentry[]{\lzfour};
    
    \addplot
    [black,fill=ZstdColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=Method,y=zstd] {data/exp_encode_small.txt};
    \addlegendentry[]{\zstd};

    \addplot [black,fill=ZipnnColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=Method,y=zipnn] {data/exp_encode_small.txt};
    \addlegendentry[]{\zipnn (h. prec) + \zstd (l. prec)};
    
    \addplot [black,fill=OursColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=Method,y=ours] {data/exp_encode_small.txt};
    \addlegendentry[]{\format \textbf{(Ours)}};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-7mm}
\caption{Small Models (<20B Params.)}
\label{fig:exp_encode_small}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread[col sep=comma,]{
name
Gemma
Qwen 32B
Deepseek
}\datatable



\begin{axis}[
    ybar,
    clip=false,
    xtick={1, 2, 3},
    xticklabels from table={\datatable}{name},
                 x tick label style={anchor=center, yshift = 0ex, font=\scriptsize},
    xtick style ={draw=none},
    xlabel style={yshift = 2.5ex, font=\footnotesize},
    ylabel style={yshift = -4.5ex, font=\scriptsize},
    width=45mm,
    height=28mm,
    bar width=1.0mm,
    ymin=0,
    ymax=630,
    axis y line*=none,
    axis x line*=none,
    ytick={0, 200, 400, 600},
    yticklabels={0, 200, 400, 600},
    xmin=0.5,
    xmax = 3.5,
    ymajorgrids,
    tick label style={font=\footnotesize},
    legend style={
        font=\footnotesize,
        % yshift=-6ex, xshift = -3ex,
        /tikz/every even column/.append style={column sep=0.5cm},
        legend columns = 6,
        at={(0,1.1)},
        anchor=south west,
    },
    ylabel={Encode Time (s)},
    area legend
    ]
                 
    \addplot [black,fill=BaseBothColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=north west lines
    }] table[x=Method,y=baseboth] {data/exp_encode_large.txt};
    
    
    % \addplot [black,fill=BaseLargeColor,x tick label style={xshift=-0.3cm}, postaction={
    %     pattern=horizontal lines
    % }] table[x=Method,y=baselarge] {data/exp_encode_large.txt};
    
    \addplot [black,fill=LzfourColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=grid
    }] table[x=Method,y=lzfour] {data/exp_encode_large.txt};
    
    \addplot
    [black,fill=ZstdColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch dots
    }] table[x=Method,y=zstd] {data/exp_encode_large.txt};

    \addplot [black,fill=ZipnnColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=bricks
    }] table[x=Method,y=zipnn] {data/exp_encode_large.txt};
    
    \addplot [black,fill=OursColor,x tick label style={xshift=-0.3cm}, postaction={
        pattern=crosshatch
    }] table[x=Method,y=ours] {data/exp_encode_large.txt};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    % \node[anchor=south west] at (3.6,1.6) {775s};
\end{tikzpicture}
\vspace{-3mm}
\caption{Large Models (>20B Params.)}
\label{fig:exp_encode_large}
\end{subfigure}

\caption{\format's encoding time for saving a model pair versus baselines. \format saves the models $2.8\times$ faster versus uncompressed storage, and is up to $1.7\times$ faster than storing the models with an applicable compression algorithm.
}
\label{fig:exp_encode}
\end{figure}


==> plots/exp_model_chain.tex <==
% \begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
% \pgfplotsset{scaled y ticks=false}
% \centering
% \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread{
% Label int conditional
% QStore 11.672 0.0
% OnlineQuantization 17.547 393.63
% }\testdata


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xlabel style={yshift = 1.5ex},
%     xtick style ={draw=none},
%     width=45mm,
%     height=32mm,
%     bar width=5mm,
%     % bar shift=1cm,
%     xtick={1, 2, 3,4,5, 6},
%     xticklabels from table={\testdata}{Label},
%     xmin=0.5,
%     xmax=2.5,
%     ylabel style={yshift = -5ex},
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 100, 200, 300, 400},
%     yticklabels={0, 100, 200, 300, 400},
%     y tick label style={yshift = 0ex},
%     ymin=0,
%     ymax = 450,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     x tick label style={},
%     legend style={
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         % yshift=-6ex, xshift = -3ex,
%         legend columns = 4,
%         at={(0.15, 1.05)}, anchor=south west
%     }
%     label style={font=\scriptsize},
%     ylabel={Time (s)},
%     area legend
%     ]

%     % \addplot [black,fill=BlueColor, postaction={
%     %     pattern=grid
%     % }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
%     % \addlegendentry{Data load}
%     % \addplot [black,fill=OursColor, postaction={
%     %     pattern=crosshatch
%     % }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};
%     % \addlegendentry[]{Quantization};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
% \end{tikzpicture}
% \vspace{-7mm}
% \caption{GPT-Q}
% \label{fig:experiment_online_quant_gptq}
% \end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread{
% Label int conditional
% QStore 10.8101 0.0
% OnlineQuantization 17.5476 1.98
% }\testdata


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xlabel style={yshift = 1.5ex},
%     xtick style ={draw=none},
%     width=45mm,
%     height=32mm,
%     bar width=5mm,
%     % bar shift=1cm,
%     xtick={1, 2, 3,4,5, 6},
%     xticklabels from table={\testdata}{Label},
%     xmin=0.5,
%     xmax=2.5,
%     ylabel style={yshift = -5ex},
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 5, 10, 15, 20},
%     yticklabels={0, 5, 10, 15, 20},
%     y tick label style={yshift = 0ex},
%     ymin=0,
%     ymax = 20,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     x tick label style={},
%     legend style={
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         % yshift=-6ex, xshift = -3ex,
%         legend columns = 4,
%         at={(-0.05, 1.05)}, anchor=south west
%     },
%     label style={font=\scriptsize},
%     ylabel={Time (s)},
%     area legend
%     ]

%     % \addplot [black,fill=BlueColor, postaction={
%     %     pattern=grid
%     % }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
%     % \addplot [black,fill=OursColor, postaction={
%     %     pattern=crosshatch
%     % }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{BitsAndBytes}
% \label{fig:experiment_online_quant_bnb}
% \end{subfigure}
% \vspace{-3.5mm}

% \caption{\color{red}{\format's load time for the low-precision model versus loading the high-precision, then quantizing it online. \format's approach bypasses the potentially expensive online quantization process while incurring no extra storage cost.}}
% \label{fig:experiment_online_quant}
% \vspace{-5mm}
% \end{figure}
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label fp16 fp162 int8 int82 int4
Safetensors 5.25 0 2.625 0 1.3125
ZipNN+Zstd 3.508 0 2.408 0 1.073
QStore 0 1.176 0 1.475 1.013
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=48mm,
    height=26mm,
    bar width=5mm,
    xtick={1, 2, 3},
    xticklabels={Safetensors, ZipNN+Zstd, \system},
    xmin=0.5,
    xmax=3.5,
    ylabel style={yshift = -6ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 2, 4, 6, 8, 10},
    yticklabels={0, 2, 4, 6, 8, 10},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 10,
    ymajorgrids,
    tick label style={font=\scriptsize, align=center},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.2cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 5,
        at={(-0.3, 1.1)}, anchor=south west,
                legend image post style={xscale=0.6},
                        inner ysep=0.1pt,
        font=\scriptsize
    },
    label style={font=\scriptsize},
    ylabel={Size (GB)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=fp16, meta=Label, x expr=\coordindex+1]{\testdata};
    \addlegendentry{FP16}
        \addplot [black,fill=BlueColor!50] table [y=fp162, meta=Label, x expr=\coordindex+1]{\testdata};
    \addlegendentry{FP16|INT8 (\system)}
    \addplot [black,fill=ZipnnColor, postaction={
        pattern=crosshatch
    }] table [y=int8, meta=Label, x expr=\coordindex+1] {\testdata};
    \addlegendentry[]{INT8};
        \addplot [black,fill=ZipnnColor!50] table [y=int82, meta=Label, x expr=\coordindex+1] {\testdata};
    \addlegendentry[]{INT8|INT4 (\system)};
        \addplot [black,fill=OursColor, postaction={
        pattern=grid
    }] table [y=int4, meta=Label, x expr=\coordindex+1] {\testdata};
    \addlegendentry[]{INT4};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-6mm}
\caption{Llama 3.2 3B}
\label{fig:exp_model_chain_llama}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label fp16 fp162 int8 int82 int4
Safetensors 12.154 0 6.077 0 3.038
ZipNN+Zstd 8.182 0 5.529 0 2.441
QStore 0 2.840 0 3.434 2.441
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=48mm,
    height=26mm,
    bar width=5mm,
    xtick={1, 2, 3},
    xticklabels={Safetensors, ZipNN+Zstd, \system},
    xmin=0.5,
    xmax=3.5,
    ylabel style={yshift = -6ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels={0, 5, 10, 15, 20, 25},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 25,
    ymajorgrids,
    tick label style={font=\scriptsize, align=center},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.5cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 3,
        at={(-0.15, 1.1)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Size (GB)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=fp16, meta=Label, x expr=\coordindex+1]{\testdata};
        \addplot [black,fill=BlueColor!50] table [y=fp162, meta=Label, x expr=\coordindex+1]{\testdata};
    \addplot [black,fill=ZipnnColor, postaction={
        pattern=crosshatch
    }] table [y=int8, meta=Label, x expr=\coordindex+1] {\testdata};
            \addplot [black,fill=ZipnnColor!50] table [y=int82, meta=Label, x expr=\coordindex+1] {\testdata};
        \addplot [black,fill=OursColor, postaction={
        pattern=grid
    }] table [y=int4, meta=Label, x expr=\coordindex+1] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2mm}
\caption{Qwen 2 7B}
\label{fig:exp_model_chain_qwen}
\end{subfigure}

\caption{\system's storage costs for a 3-model chain versus baselines. \system's conditional compression of high-precision models w.r.t. low-precision models saves up to 2.46$\times$ and 1.78$\times$ space versus uncompressed storage and \zipnn+Zstd.}
\label{fig:exp_model_chain}
\end{figure}


==> plots/exp_online_quantization.tex <==
% \begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
% \pgfplotsset{scaled y ticks=false}
% \centering
% \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread{
% Label int conditional
% QStore 11.672 0.0
% OnlineQuantization 17.547 393.63
% }\testdata


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xlabel style={yshift = 1.5ex},
%     xtick style ={draw=none},
%     width=45mm,
%     height=32mm,
%     bar width=5mm,
%     % bar shift=1cm,
%     xtick={1, 2, 3,4,5, 6},
%     xticklabels from table={\testdata}{Label},
%     xmin=0.5,
%     xmax=2.5,
%     ylabel style={yshift = -5ex},
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 100, 200, 300, 400},
%     yticklabels={0, 100, 200, 300, 400},
%     y tick label style={yshift = 0ex},
%     ymin=0,
%     ymax = 450,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     x tick label style={},
%     legend style={
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         % yshift=-6ex, xshift = -3ex,
%         legend columns = 4,
%         at={(0.15, 1.05)}, anchor=south west
%     }
%     label style={font=\scriptsize},
%     ylabel={Time (s)},
%     area legend
%     ]

%     % \addplot [black,fill=BlueColor, postaction={
%     %     pattern=grid
%     % }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
%     % \addlegendentry{Data load}
%     % \addplot [black,fill=OursColor, postaction={
%     %     pattern=crosshatch
%     % }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};
%     % \addlegendentry[]{Quantization};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
% \end{tikzpicture}
% \vspace{-7mm}
% \caption{GPT-Q}
% \label{fig:experiment_online_quant_gptq}
% \end{subfigure}
% \begin{subfigure}[b]{0.48\linewidth}
% \centering
% \begin{tikzpicture}

% \pgfplotstableread{
% Label int conditional
% QStore 10.8101 0.0
% OnlineQuantization 17.5476 1.98
% }\testdata


% \begin{axis}[
%     ybar stacked,
%     clip=false,
%     xlabel style={yshift = 1.5ex},
%     xtick style ={draw=none},
%     width=45mm,
%     height=32mm,
%     bar width=5mm,
%     % bar shift=1cm,
%     xtick={1, 2, 3,4,5, 6},
%     xticklabels from table={\testdata}{Label},
%     xmin=0.5,
%     xmax=2.5,
%     ylabel style={yshift = -5ex},
%     axis y line*=none,
%     axis x line*=none,
%     ytick={0, 5, 10, 15, 20},
%     yticklabels={0, 5, 10, 15, 20},
%     y tick label style={yshift = 0ex},
%     ymin=0,
%     ymax = 20,
%     ymajorgrids,
%     tick label style={font=\scriptsize},
%     x tick label style={},
%     legend style={
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=0.5cm},
%         % yshift=-6ex, xshift = -3ex,
%         legend columns = 4,
%         at={(-0.05, 1.05)}, anchor=south west
%     },
%     label style={font=\scriptsize},
%     ylabel={Time (s)},
%     area legend
%     ]

%     % \addplot [black,fill=BlueColor, postaction={
%     %     pattern=grid
%     % }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
%     % \addplot [black,fill=OursColor, postaction={
%     %     pattern=crosshatch
%     % }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};

% \end{axis}
%     %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
%     % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
%     % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
%     % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
% \end{tikzpicture}
% \vspace{-3mm}
% \caption{BitsAndBytes}
% \label{fig:experiment_online_quant_bnb}
% \end{subfigure}
% \vspace{-3.5mm}

% \caption{\color{red}{\format's load time for the low-precision model versus loading the high-precision, then quantizing it online. \format's approach bypasses the potentially expensive online quantization process while incurring no extra storage cost.}}
% \label{fig:experiment_online_quant}
% \vspace{-5mm}
% \end{figure}
\begin{figure}[t]\captionsetup[subfigure]{font=footnotesize}
\pgfplotsset{scaled y ticks=false}
\centering
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label int conditional
OnlineQuantization 17.547 393.63
QStore 11.672 0.0
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=45mm,
    height=24mm,
    bar width=5mm,
    xtick={1, 2},
    xticklabels from table={\testdata}{Label},
    xmin=0.5,
    xmax=2.5,
    ylabel style={yshift = -5ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300, 400},
    yticklabels={0, 100, 200, 300, 400},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 450,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.5cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 4,
        at={(-0.28, 1.0)}, anchor=south west,
                legend image post style={xscale=0.6},
                        inner ysep=0.1pt,
        font=\scriptsize
    },
    label style={font=\scriptsize},
    ylabel={Time (s)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
    \addlegendentry{Data Load}
    \addplot [black,fill=OursColor, postaction={
        pattern=crosshatch
    }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};
    \addlegendentry[]{Quantization};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2.5mm}
\caption{GPT-Q, Qwen 2 7B}
\vspace{-1.5mm}
\label{fig:exp_online_quant_gptq}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label int conditional
OnlineQuantization 19.002 418.188
QStore 9.2422 0.0
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=45mm,
    height=24mm,
    bar width=5mm,
    xtick={1, 2},
    xticklabels from table={\testdata}{Label},
    xmin=0.5,
    xmax=2.5,
    ylabel style={yshift = -5ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 100, 200, 300, 400},
    yticklabels={0, 100, 200, 300, 400},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 450,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.5cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 4,
        at={(-0.15, 1.1)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Time (s)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
    \addplot [black,fill=OursColor, postaction={
        pattern=crosshatch
    }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2.5mm}
\caption{GPT-Q, Mistral 7B}
\vspace{-1.5mm}
\label{fig:exp_online_quant_gptq_second}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label int conditional
OnlineQuantization 17.5476 1.98
QStore 10.8101 0.0
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=45mm,
    height=24mm,
    bar width=5mm,
    xtick={1, 2},
    xticklabels from table={\testdata}{Label},
    xmin=0.5,
    xmax=2.5,
    ylabel style={yshift = -5ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20},
    yticklabels={0, 5, 10, 15, 20},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 20,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.5cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 4,
        at={(-0.05, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Time (s)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
    \addplot [black,fill=OursColor, postaction={
        pattern=crosshatch
    }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2.5mm}
\caption{LLM.int8(), Qwen 2 7B}
\label{fig:exp_online_quant_bnb}
\end{subfigure}
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

\pgfplotstableread{
Label int conditional
OnlineQuantization 19.002 1.85
QStore 8.25 0.0
}\testdata


\begin{axis}[
    ybar stacked,
    clip=false,
    xlabel style={yshift = 1.5ex},
    xtick style ={draw=none},
    width=45mm,
    height=24mm,
    bar width=5mm,
    xtick={1, 2},
    xticklabels from table={\testdata}{Label},
    xmin=0.5,
    xmax=2.5,
    ylabel style={yshift = -5ex},
    axis y line*=none,
    axis x line*=none,
    ytick={0, 5, 10, 15, 20, 25},
    yticklabels={0, 5, 10, 15, 20, 25},
    y tick label style={yshift = 0ex},
    ymin=0,
    ymax = 25,
    ymajorgrids,
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=0.5cm},
        % yshift=-6ex, xshift = -3ex,
        legend columns = 4,
        at={(-0.05, 1.05)}, anchor=south west
    },
    label style={font=\scriptsize},
    ylabel={Time (s)},
    area legend
    ]

    \addplot [black,fill=BlueColor, postaction={
        pattern=grid
    }] table [y=int, meta=Label, x expr=\coordindex+1]{\testdata};
    \addplot [black,fill=OursColor, postaction={
        pattern=crosshatch
    }] table [y=conditional, meta=Label, x expr=\coordindex+1] {\testdata};

\end{axis}
    %\node[draw,fill=white, align=left] at (3.3, 1.8) {775s};
    
    % \draw[fill=white,draw=white] (3.0,1.4) -- (3.6,1.6) -- (3.6,1.8) -- (3.0,1.6) -- cycle;
    % \draw[draw=black] (3.0,1.6) -- (3.6,1.8);
    % \draw[draw=black] (3.0,1.4) -- (3.6,1.6);
    
\end{tikzpicture}
\vspace{-2.5mm}
\caption{LLM.int8(), Mistral 7B}
\label{fig:exp_online_quant_bnb2}
\end{subfigure}

\caption{\system's decoding via loading the low precision model saves up to $47.3\times$ time versus loading then quantizing the high precision model on-the-fly.}
\label{fig:exp_online_quant}
\vspace{-2mm}
\end{figure}


==> plots/fig_qstore.tex <==
\begin{figure*}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{subfigure}{\linewidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=2mm,length=2mm]},->]
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=10mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=0.5mm
}}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(highprec) [draw=black, densely dashed, mycomponent,align=center,font=\sffamily\bfseries,anchor=east, minimum width = 52mm, minimum height=24mm] at (0, 0) {};

\node(w11) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=north east, minimum width = 8mm] at ($(highprec.north east) + (-0.2, -0.5)$) {0.29};
\node(w12) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w11.west) + (0, 0)$) {1.3};
\node(w13) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w12.west) + (0, 0)$) {0.26};

\node(w21) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(w11.south) + (0, -0.2)$) {0.14};
\node(w22) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w21.west) + (0, 0)$) {5.45};
\node(w23) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w22.west) + (0, 0)$) {5.55};

\node(w31) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(w21.south) + (0, -0.2)$) {0.28};
\node(w32) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w31.west) + (0, 0)$) {0.27};
\node(w33) [draw=black, fill = Lightgrey, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(w32.west) + (0, 0)$) {1.2};

\node(quant1) [draw=black, mycomponent,align=center,anchor=east, minimum width = 12mm] at ($(w13.west) + (-0.2, 0)$) {$s_1=32.0$};
\node(quant2) [draw=black, mycomponent,align=center,anchor=east, minimum width = 12mm] at ($(w23.west) + (-0.2, 0)$) {$s_2=16.0$};
\node(quant3) [draw=black, mycomponent,align=center,anchor=east, minimum width = 12mm] at ($(w33.west) + (-0.2, 0)$) {$s_3=32.0$};

\node(row1) [draw=black, mycomponent,align=center,anchor=east, minimum width = 4mm] at ($(quant1.west) + (-0.2, 0)$) {$w_1$};
\node(row2) [draw=black, mycomponent,align=center,anchor=east, minimum width = 4mm] at ($(quant2.west) + (-0.2, 0)$) {$w_2$};
\node(row3) [draw=black, mycomponent,align=center,anchor=east, minimum width = 4mm] at ($(quant3.west) + (-0.2, 0)$) {$w_3$};

\node [anchor=south, align=left, minimum height=7mm] at ($(row1.north) + (0, -0.1)$) {Row};
\node [anchor=south, align=left, minimum height=7mm] at ($(quant1.north) + (0, -0.1)$) {Quant. scale};
\node [anchor=south, align=left, minimum height=7mm] at ($(w12.north) + (0, -0.1)$) {Weights};



\node(lowprec) [draw=black, densely dashed, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 41mm, minimum height=24mm] at ($(highprec.south) + (0, -0.6)$) {};

\node(v11) [draw=black, fill = color1, mycomponent,align=center,anchor=north east, minimum width = 8mm] at ($(lowprec.north east) + (-0.2, -0.5)$) {1};
\node(v12) [draw=black, fill = color2, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v11.west) + (0, 0)$) {5};
\node(v13) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v12.west) + (0, 0)$) {1};

\node(v21) [draw=black, fill = OursColor, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(v11.south) + (0, -0.2)$) {1};
\node(v22) [draw=black, fill = color3, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v21.west) + (0, 0)$) {44};
\node(v23) [draw=black, fill = color3, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v22.west) + (0, 0)$) {44};

\node(v31) [draw=black, fill = color1, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(v21.south) + (0, -0.2)$) {1};
\node(v32) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v31.west) + (0, 0)$) {1};
\node(v33) [draw=black, fill = color2, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(v32.west) + (0, 0)$) {5};

\node(vrow1) [draw=black, mycomponent,align=center,anchor=east, minimum width = 10mm] at ($(v13.west) + (-0.2, 0)$) {$Q(w_1)$};
\node(vrow2) [draw=black, mycomponent,align=center,anchor=east, minimum width = 10mm] at ($(v23.west) + (-0.2, 0)$) {$Q(w_2)$};
\node(vrow3) [draw=black, mycomponent,align=center,anchor=east, minimum width = 10mm] at ($(v33.west) + (-0.2, 0)$) {$Q(w_3)$};

\node [anchor=south, align=left, minimum height=7mm] at ($(v12.north) + (0, -0.1)$) {Weights};
\node [anchor=south, align=left, minimum height=7mm] at ($(vrow1.north) + (0, -0.1)$) {Row};

\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(highprec.north) + (0, -0.1)$) {High-precision Model};
\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(lowprec.north) + (0, -0.1)$) {Low-precision Model};

\draw[->, ultra thick] 
($(lowprec.north west) + (0.2, 0.6)$) --
($(lowprec.north west) + (0.2, 0)$); 
\node [anchor=north east, align=right, minimum height=7mm] at ($(lowprec.north west) + (-0, 0.4)$) {\footnotesize Quantize \\[-0.2em]\footnotesize $Q(w_i) =$\\[-0.2em]\footnotesize $\lceil128\frac{w_i}{s_i}\rfloor$};

\node(grouping) [draw=black, densely dashed, mycomponent,align=center,font=\sffamily\bfseries,anchor=north west, minimum width = 28mm, minimum height=28mm] at ($(highprec.north east) + (0.6, 0)$) {};
\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(grouping.north) + (0, -0.1)$) {Quant. Scale Grouping};

\node(x11) [draw=black, fill = color1, mycomponent,align=center,anchor=north east, minimum width = 8mm] at ($(grouping.north east) + (-0.2, -0.5)$) {0.29};
\node(x12) [draw=black, fill = color2, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x11.west) + (0, 0)$) {1.3};
\node(x13) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x12.west) + (0, 0)$) {0.26};

\node(x21) [draw=black, fill = color1, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(x11.south) + (0, 0)$) {0.28};
\node(x22) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x21.west) + (0, 0)$) {0.27};
\node(x23) [draw=black, fill = color2, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x22.west) + (0, 0)$) {1.2};

\node(x31) [draw=black, fill = OursColor, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(x21.south) + (0, -0.8)$) {0.14 };
\node(x32) [draw=black, fill = color3, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x31.west) + (0, 0)$) {5.45};
\node(x33) [draw=black, fill = color3, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(x32.west) + (0, 0)$) {5.55};

\node [anchor=south, align=left, minimum height=7mm] at ($(x12.north) + (0, -0.1)$) {Group 1 ($s=32.0$)};
\node [anchor=south, align=left, minimum height=7mm] at ($(x32.north) + (0, -0.1)$) {Group 2 ($s=16.0$)};

\draw[->, ultra thick] 
($(highprec.east)$) --
($(highprec.east) + (0.6, 0)$); 

\node(subgrouping) [draw=black, densely dashed, mycomponent,align=center,font=\sffamily\bfseries,anchor=north west, minimum width = 40mm, minimum height=46mm] at ($(grouping.north east) + (0.6, 0)$) {};
\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(subgrouping.north) + (0, -0.1)$) {Quant. Value Subgrouping};

\node(subgroup1) [draw=black, densely dotted, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 36mm, minimum height=18mm] at ($(subgrouping.north) + (0, -0.4)$) {};
\node [anchor=south, align=left, minimum height=7mm] at ($(subgroup1.north) + (0, -0.2)$) {\small Group 1 ($s=32.0$)};

\node(y11) [draw=black, fill = color1, mycomponent,align=center,anchor=north east, minimum width = 8mm] at ($(subgroup1.north east) + (-0.2, -0.4)$) {0.28};
\node(y12) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(y11.west) + (0, 0)$) {0.27};
\node(y13) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(y12.west) + (0, 0)$) {0.29};
\node(y14) [draw=black, fill = color1, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(y13.west) + (0, 0)$) {0.26};
\node [anchor=south, align=left, minimum height=7mm] at ($(y13.north east) + (0, -0.2)$) {\small Subgroup 1 ($Q(w)=1$)};

\node(y21) [draw=black, fill = color2, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(y12.south) + (0, -0.4)$) {1.2};
\node(y22) [draw=black, fill = color2, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(y21.west) + (0, 0)$) {1.3};
\node [anchor=south, align=left, minimum height=7mm] at ($(y22.north east) + (0, -0.2)$) {\small Subgroup 2 ($Q(w)=5$)};

\node(subgroup2) [draw=black, densely dotted, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 36mm, minimum height=18mm] at ($(subgroup1.south) + (0, -0.4)$) {};
\node [anchor=south, align=left, minimum height=7mm] at ($(subgroup2.north) + (0, -0.2)$) {\small Group 2 ($s=16.0$)};

\node(z11) [draw=black, fill = color3, mycomponent,align=center,anchor=north east, minimum width = 8mm] at ($(subgroup2.north east) + (-1.0, -0.4)$) {5.45};
\node(z12) [draw=black, fill = color3, mycomponent,align=center,anchor=east, minimum width = 8mm] at ($(z11.west) + (0, 0)$) {5.55};
\node [anchor=south, align=left, minimum height=7mm] at ($(z12.north east) + (0, -0.2)$) {\small Subgroup 1 ($Q(w)=44$)};

\node(z21) [draw=black, fill = OursColor, mycomponent,align=center,anchor=north, minimum width = 8mm] at ($(z12.south east) + (0, -0.4)$) {0.14};
\node [anchor=south, align=left, minimum height=7mm] at ($(z21.north) + (0, -0.2)$) {\small Subgroup 2 ($Q(w)=1$)};

\draw[->, ultra thick] 
($(grouping.east) + (0, 0.2)$) --
($(grouping.east) + (0.6, 0.2)$); 

\node(qstore) [draw=black, densely dashed, mycomponent,align=center,font=\sffamily\bfseries,anchor=north west, minimum width = 24mm, minimum height=54mm] at ($(subgrouping.north east) + (1.4, 0)$) {};
\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(qstore.north) + (0, -0.1)$) {\format};

\draw[->, ultra thick] 
($(lowprec.south east) + (0, 0.4)$) --
($(qstore.south west) + (0.2, 0.4)$); 
\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(lowprec.south east) + (2.0, 0.4)$) {\small Compress};

\node(compress1) [draw=black, densely dotted, mycomponent,align=center,font=\sffamily\bfseries,anchor=south, minimum width = 20mm, minimum height=24mm] at ($(qstore.south) + (0, 0.2)$) {Compressed \\[-0.2em] low-\\[-0.2em]precision \\[-0.2em] model\\[-0.2em] weights};
\node(compress2) [draw=black, densely dotted, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 20mm, minimum height=24mm] at ($(qstore.north) + (0, -0.2)$) {Compressed \\[-0.2em] conditional \\[-0.2em] information};

\draw[->, ultra thick] 
($(subgrouping.north east) + (0, -1.2)$) --
($(subgrouping.north east) + (1.6, -1.2)$); 

\node [anchor=south, align=left, minimum height=7mm,font=\sffamily\bfseries] at ($(subgrouping.north east) + (0.7, -1.2)$) {\small Compress};
\end{tikzpicture}

\end{subfigure}
\caption{Compressing a tensor in the model pair with \format. Weights in the high-precision model are grouped by the quantization function (scale) applied, then subgrouped by the post-quantization value from the low-precision model.}
\label{fig:qstore}
\end{figure*}


==> plots/intro_fig.tex <==
\begin{figure}[t]
% \centerline{\includegraphics[width=\linewidth]{figures/system_overview.jpg}}
\begin{subfigure}{\columnwidth}
\centering
\begin{tikzpicture}[>={LaTeX[width=1mm,length=1mm]},->]
\tikzset{cbox/.style={
	minimum height=10mm,draw=black,fill=white,ultra thick,align=center,
	minimum width=14mm,anchor=north
}}
\tikzset{dbox/.style={
	minimum height=6mm,minimum width=10mm,draw=black,fill=white,thick,
    font=\scriptsize, align=center,anchor=north,inner sep=0.5mm
}}

\tikzset{
mylabel/.style={
    font=\footnotesize\sffamily\bfseries,
    align=center,
},
mylabel2/.style={
    font=\footnotesize\sffamily,
    align=center,
},
mycomponent/.style={
    semithick, rounded corners=0.5mm,
}
}

\node(inputs1) [draw=black, fill = Lightgrey, mycomponent,align=center,font=\sffamily\bfseries,anchor=east, minimum width = 13mm] at (0, 0) {0100111011010000};
\node(inputs2) [draw=black, fill = Lightgrey, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 13mm] at ($(inputs1.south)$) {0100111011010011};
\node [anchor=east, align=center,font=\sffamily\bfseries] at ($(inputs1.west)$) {27.25};
\node [anchor=east, align=center,font=\sffamily\bfseries] at ($(inputs2.west)$) {27.30};
\node [anchor=south, align=center,font=\sffamily\bfseries] at ($(inputs1.north) + (0, 0)$) {High-precision model weights (FP16)};

\node(quantize) [draw=black, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 13mm] at ($(inputs2.south) + (0, -0.3)$) {Quantization\\[-0.2em]\footnotesize (rounding, scaling, etc.)};

\node(inputs3) [draw=black, fill = Lightgrey, mycomponent,align=center,font=\sffamily\bfseries,anchor=north, minimum width = 13mm] at ($(quantize.south) + (0, -0.3)$) {01100110};
\node [anchor=east, align=center,font=\sffamily\bfseries] at ($(inputs3.west)$) {102};
\node [anchor=north, align=center,font=\sffamily\bfseries] at ($(inputs3.south) + (0, 0)$) {Common Information (INT8)};

\node(inputs5) [draw=black, fill = Lightgrey, mycomponent,align=center,font=\sffamily\bfseries,anchor=south west] at ($(inputs3.east) + (2.0, 0)$) {01};
\node(inputs6) [draw=black, fill = Lightgrey, mycomponent,align=center,font=\sffamily\bfseries,anchor=north] at ($(inputs5.south) + (0, 0)$) {10};

\draw[->, thick] 
($(inputs2.south) + (0, 0)$) --
($(quantize.north) + (0, -0)$); 
\draw[->, thick] 
($(quantize.south) + (0, 0)$) --
($(inputs3.north) + (0, -0)$); 
\draw[->, thick] 
($(inputs3.east) + (0, 0)$) --
($(inputs5.south west) + (0, -0)$); 

\draw[-, thick] 
($(inputs1.south east) + (0, 0)$) --
($(inputs1.south east) + (1.65, -0)$); 

\draw[->, thick] 
($(inputs1.south east) + (1.65, -0)$) --
($(inputs5.north) + (0, -0)$); 

\node [anchor=west, align=left,font=\sffamily\bfseries] at ($(inputs5.south east) + (0, 0)$) {Conditional\\[-0.2em] information\\[-0.2em] (FP16|INT8)};
\end{tikzpicture}
\end{subfigure}
\caption{\format stores the conditional bit representation of the high-precision model weights alongside the common low-precision, quantized weights to store a model in both high and low-precisions using fewer bits.}
\label{fig:intro}
\end{figure}

